Shem: A Hardware-Aware Optimization Framework for Analog Computing Systems

As the demand for efficient data processing escalates, reconfigurable analog hardware which implements novel analog compute paradigms, is promising for energy-efficient computing at the sensing and actuation boundaries. These analog computing platforms embed information in physical properties and then use the physics of materials, devices, and circuits to perform computation. These hardware platforms are more sensitive to nonidealities, such as noise and fabrication variations, than their digital counterparts and accrue high resource costs when programmable elements are introduced. Identifying resource-efficient analog system designs that mitigate these nonidealities is done manually today. While design optimization frameworks have been enormously successful in other fields, such as photonics, they typically either target linear dynamical systems that have closed-form solutions or target a specific differential equation system and then derive the solution through hand analysis. In both cases, time-domain simulation is no longer needed to predict hardware behavior. In contrast, described analog hardware platforms have nonlinear time-evolving dynamics that vary substantially from design to design, lack closed-form solutions, and require the optimizer to consider time explicitly. We present Shem, an optimization framework for analog systems. Shem leverages differentiation methods recently popularized to train neural ODEs to enable the optimization of analog systems that exhibit nonlinear dynamics, noise and mismatch, and discrete behavior. We evaluate Shem on oscillator-based pattern recognizer, CNN edge detector, and transmission-line security primitive design case studies and demonstrate it can improve designs. To our knowledge, the latter two design problems have not been optimized with automated methods before.

==> figures/cnn-opt-setup.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b,numbers=left, xleftmargin=1mm]
\textcolor{keywordcolor}{def} \textcolor{functioncolor}{forward\_evaluate}(\textcolor{argumentcolor}{model}, \textcolor{argumentcolor}{img}, \textcolor{argumentcolor}{ref\_edge\_img}):
  \textcolor{apicolor}{model.set\_param}(\textcolor{apicolor}{model.U}, \textcolor{variablecolor}{img}) \textcolor{commentcolor}{\# initialize input}
  \textcolor{commentcolor}{\# sample device mismatch with a seed}
  \textcolor{commentcolor}{\# and solve the differential equations}
  \textcolor{apicolor}{model.diffeq\_solve}(\textcolor{argumentcolor}{mismatch\_sample\_seed}=\textcolor{functioncolor}{new\_seed}()) 
  \textcolor{variablecolor}{cnn\_edge\_img} = \textcolor{apicolor}{model.get\_output}()
\textcolor{keywordcolor}{return} \textcolor{functioncolor}{mse}(\textcolor{variablecolor}{cnn\_edge\_img}, \textcolor{variablecolor}{ref\_edge\_img})

\textcolor{commentcolor}{\# prepare input and edge images}
\textcolor{variablecolor}{training\_set} = \textcolor{functioncolor}{Silhouettes}(\textcolor{argumentcolor}{batch\_size}=128)
\textcolor{apicolor}{model} = \textcolor{functioncolor}{create\_cnn\_model}(\textcolor{argumentcolor}{n\_row}=16, \textcolor{argumentcolor}{n\_col}=16)
\textcolor{apicolor}{model.set\_readout\_time}([\textcolor{variablecolor}{t3}])
\textcolor{variablecolor}{optimizer} = \textcolor{functioncolor}{Adam}(\textcolor{argumentcolor}{lr}=0.1)
\textcolor{keywordcolor}{for} \textcolor{variablecolor}{batch} \textcolor{keywordcolor}{in} \textcolor{variablecolor}{training\_set}:
  \textcolor{variablecolor}{losses} = []
  \textcolor{keywordcolor}{for} \textcolor{variablecolor}{img}, \textcolor{variablecolor}{ref\_edge\_img} \textcolor{keywordcolor}{in} \textcolor{variablecolor}{batch}:
    \textcolor{variablecolor}{losses}.append(\textcolor{functioncolor}{forward\_evaluate}(\textcolor{variablecolor}{model},
                  \textcolor{variablecolor}{cnn\_edge\_img}, \textcolor{variablecolor}{ref\_edge\_img}))
  \textcolor{variablecolor}{loss} = \textcolor{functioncolor}{mean}(\textcolor{variablecolor}{losses}) \textcolor{commentcolor}{\# expected mse loss}
  \textcolor{variablecolor}{grad} = \textcolor{apicolor}{model.gradient}(\textcolor{variablecolor}{loss})
  \textcolor{variablecolor}{optimizer}.update(\textcolor{apicolor}{model.trainables}, \textcolor{variablecolor}{grad})
\textcolor{keywordcolor}{return} \textcolor{apicolor}{model.trainables}
\end{Verbatim}


% \iffalse
% for img in images:
% def get_result_fidelity(img,refEdgeDet):
%     model.set_params(model.U, img) # apply image to U
%     A,B,z = model.sample_params(seed)
%     model.record_times([ro_time]) #remember state at these times.
%     model.diffeq_solve(new_seed(iter), t3, record=[t3]) # forward simulation
%     measEdge = model.get_values(model.X, time=t3) #get state variable values at this time.
%     return mse(measEdge,refEdgeDet)


% \fi

% Original v2
% \begin{minted}[bgcolor=bg, linenos, fontsize=\footnotesize]{python}
% def forward_evaluate(model, img, ref_edge_img):
%   model.set_param(model.U, img) # initialize input
%   # sample device mismatch with a seed 
%   # and solve the differential equations
%   model.diffeq_solve(mismatch_sample_seed=new_seed()) 
%   cnn_edge_img = model.get_output()
% return mse(cnn_edge_img, ref_edge_img)

% # prepare input and edge images
% training_set = Silhouettes(batch_size=128) 
% model = create_cnn_model(n_row=16, n_col=16)
% model.set_readout_time([t3]) 
% optimizer = Adam(lr=0.1) 
% for batch in training_set:
%   losses = []
%   for img, ref_edge_img in batch:
%     losses.append(forward_evaluate(model,
%                   cnn_edge_img, ref_edge_img))
%   loss = mean(losses) # expected mse loss from monte carlo
%   grad = model.gradient(loss)
%   optimizer.update(model.trainables, grad)
% return model.trainables
% \end{minted}

% Original
% \begin{minted}[bgcolor=bg, linenos, fontsize=\footnotesize]{python}
% def loss(model, data, ro_time):
%   imgs, seeds, y_true = data
%   readout = model(imgs, seeds, ro_time)
%   return mse(readout, y_true)

% training_set = Silhouettes_w_random_seeds(
%   batch_size=128
% )
% model = create_cnn_model(n_row=16, n_col=16)
% ro_time = t3
% optimizer = Adam(lr=0.1)
% for data in training_set:
%   train_loss = loss(model, data, ro_time)
%   grad = gradient(train_loss, model.trainables)
%   optimizer.update(model.trainables, grad) 
% return model.trainables
% \end{minted}

==> figures/cnn-trainable-A-template.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b,numbers=left, xleftmargin=1mm]
\textcolor{keywordcolor}{def} \textcolor{functioncolor}{create\_cnn\_model}(\textcolor{argumentcolor}{n\_row}, \textcolor{argumentcolor}{n\_col}):
  \textcolor{variablecolor}{A\_corner} = \textcolor{apicolor}{mismatch}(\textcolor{apicolor}{AnalogTrainable}(\textcolor{argumentcolor}{init}=0), \textcolor{argumentcolor}{sigma}=0.1)
  \textcolor{variablecolor}{A\_edge} = \textcolor{apicolor}{mismatch}(\textcolor{apicolor}{AnalogTrainable}(\textcolor{argumentcolor}{init}=0), \textcolor{argumentcolor}{sigma}=0.1)
  \textcolor{variablecolor}{A\_center} = \textcolor{apicolor}{mismatch}(\textcolor{apicolor}{AnalogTrainable}(\textcolor{argumentcolor}{init}=2), \textcolor{argumentcolor}{sigma}=0.1)
  \textcolor{variablecolor}{A} = [[\textcolor{variablecolor}{A\_corner}, \textcolor{variablecolor}{A\_edge}, \textcolor{variablecolor}{A\_corner}],
       [\textcolor{variablecolor}{A\_edge}, \textcolor{variablecolor}{A\_center}, \textcolor{variablecolor}{A\_edge}],
       [\textcolor{variablecolor}{A\_corner}, \textcolor{variablecolor}{A\_edge}, \textcolor{variablecolor}{A\_corner}]]
  \textcolor{variablecolor}{B\_corner} = \textcolor{apicolor}{mismatch}(\textcolor{apicolor}{AnalogTrainable}(\textcolor{argumentcolor}{init}=-1), \textcolor{argumentcolor}{sigma}=0.1)
  \textcolor{variablecolor}{B\_edge} = \textcolor{apicolor}{mismatch}(\textcolor{apicolor}{AnalogTrainable}(\textcolor{argumentcolor}{init}=-1), \textcolor{argumentcolor}{sigma}=0.1)
  \textcolor{variablecolor}{B\_center} = \textcolor{apicolor}{mismatch}(\textcolor{apicolor}{AnalogTrainable}(\textcolor{argumentcolor}{init}=8), \textcolor{argumentcolor}{sigma}=0.1)
  \textcolor{variablecolor}{B} = [[\textcolor{variablecolor}{B\_corner}, \textcolor{variablecolor}{B\_edge}, \textcolor{variablecolor}{B\_corner}],
       [\textcolor{variablecolor}{B\_edge}, \textcolor{variablecolor}{B\_center}, \textcolor{variablecolor}{B\_edge}],
       [\textcolor{variablecolor}{B\_corner}, \textcolor{variablecolor}{B\_edge}, \textcolor{variablecolor}{B\_corner}]]
  \textcolor{variablecolor}{z} = \textcolor{apicolor}{mismatch}(\textcolor{apicolor}{AnalogTrainable}(\textcolor{argumentcolor}{init}=-0.5), \textcolor{argumentcolor}{sigma}=0.1)
  \textcolor{commentcolor}{\# build the CNN dynamical system model}
  \textcolor{variablecolor}{cnn\_model} = \textcolor{functioncolor}{build\_cnn\_sys}(\textcolor{argumentcolor}{dimension}=(\textcolor{argumentcolor}{n\_row}, \textcolor{argumentcolor}{n\_col}), 
                        \textcolor{argumentcolor}{parameters}=(\textcolor{variablecolor}{A}, \textcolor{variablecolor}{B}, \textcolor{variablecolor}{z}))
  \textcolor{commentcolor}{\# Compile to a differentiable model}
  \textcolor{variablecolor}{cnn\_diff\_model} = \textcolor{apicolor}{Shem.compile}(\textcolor{variablecolor}{cnn\_model})
  \textcolor{keywordcolor}{return} \textcolor{variablecolor}{cnn\_diff\_model}
\end{Verbatim}





% Original
% \begin{minted}[bgcolor=bg, linenos, fontsize=\footnotesize]{python}
% def create_cnn_model(n_row, n_col):
%     A_corner = mismatch(AnalogTrainable(init=0), sigma=0.1)
%     A_edge = mismatch(AnalogTrainable(init=0), sigma=0.1)
%     A_center = mismatch(AnalogTrainable(init=2), sigma=0.1)
%     A = [[A_corner, A_edge, A_corner],
%          [A_edge, A_center, A_edge],
%          [A_corner, A_edge, A_corner]]
%     B_corner = mismatch(AnalogTrainable(init=-1), sigma=0.1)
%     B_edge = mismatch(AnalogTrainable(init=-1), sigma=0.1)
%     B_center = mismatch(AnalogTrainable(init=8), sigma=0.1)
%     B = [[B_corner, B_edge, B_corner],
%          [B_edge, B_center, B_edge],
%          [B_corner, B_edge, B_corner]]
%     z = mismatch(AnalogTrainable(init=-0.5), sigma=0.1)
%     # build the CNN dynamical system model
%     cnn_model = build_cnn_sys(dimension=(n_row, n_col), 
%                                 parameters=(A, B, z))
%     # Compile to a differentiable model
%     cnn_diff_model = Shem.compile(cnn_model)
%     return cnn_diff_model
% \end{minted}
